Y-Net: Joint Segmentation and Classification for Diagnosis of Breast Biopsy Images

In this paper, we introduce a conceptually simple network for generating discriminative tissue-level segmentation masks for the purpose of breast cancer diagnosis. Our method efficiently segments different types of tissues in breast biopsy images while simultaneously predicting a discriminative map for identifying important areas in an image. Our network, Y-Net, extends and generalizes U-Net by adding a parallel branch for discriminative map generation and by supporting convolutional block modularity, which allows the user to adjust network efficiency without altering the network topology. Y-Net delivers state-of-the-art segmentation accuracy while learning 6.6x fewer parameters than its closest competitors. The addition of descriptive power from Y-Net's discriminative segmentation masks improve diagnostic classification accuracy by 7% over state-of-the-art methods for diagnostic classification. Source code is available at: https://sacmehta.github.io/YNet.

==> network.tikz <==
\definecolor{c1}{RGB}{31,120,180}
\definecolor{c2}{RGB}{27,158,119}
\definecolor{c3}{RGB}{186,186,186}
\definecolor{c4}{RGB}{215,25,28}
\definecolor{c5}{RGB}{128,177,211}
\definecolor{c6}{RGB}{123,50,148}
\definecolor{c7}{RGB}{166,217,106}
%\usetikzlibrary{calc}

\tikzset{>=latex}

\newcommand\rig{0.4cm}
\newcommand\lef{1cm}
\newcommand\belowRig{0.5cm}
\newcommand\lw{0.5mm}
\newcommand\lwA{0.9mm}
\newcommand\lwEncSh{0.5mm}
\newcommand\lwBil{0.5mm}
\newcommand\belowCl{1cm}

\newcommand\minH{0.5cm}

\newcommand{\stageTwo}{
  \begin{tikzpicture}[
block/.style={
text width={width("CONV")},
minimum height=\minH,
align=left,
line width=\lw,
font=\LARGE}]
	\node[block] (x) {{\Huge $X$}};
    
    \node[block,draw, fill=c1, below=1cm of x] (down1) {};
    \node[block,draw, fill=c1, below=1cm of down1] (down2) {};
    \node[block,draw, fill=c2, right=1cm of down2] (eb1) {};
    \node[circle,line width=\lw, draw, fill=c3, right=1cm of eb1, minimum height=\minH] (con1) {};
    
    
    \node[block,draw, fill=c1, below=1cm of con1] (down3) {};
    \node[block,draw, fill=c2, right=1cm of down3] (eb3) {};
    \node[circle,line width=\lw, draw, fill=c3, right=1cm of eb3, minimum height=\minH] (con2) {};
    \node[block,draw, fill=c4, right=1cm of con2] (sp1) {};
    
    \node[circle, line width=\lw, draw, fill=c3, above=1cm of sp1, minimum height=\minH] (con3) {};
    \node[block,draw, fill=c4, right=1cm of con3] (sp2) {};
    
    \node[circle, line width=\lw, draw, fill=c3, above=1cm of sp2, minimum height=\minH] (con4) {};
    \node[block,draw, fill=c4, right=1cm of con4] (sp3) {};
    \node[block,draw, fill=c1, right=1cm of sp3] (seg) {};
    
    \node[block, above=1cm of seg] (y) {{\Huge $Y$}};
    
    %\node (name) at ($(x)!0.5!(y)$) {\Huge U-Net};
    \path (x) -- (y) node[midway] (b) {\Huge \textbf{U-Net}};
    
    %draw connectors
    \draw[->, line width=\lwA] (x) -- (down1);
    \draw[->, line width=\lwA] (down1) -- (down2);
    \draw[->, line width=\lwA] (down2) -- (eb1);
    \draw[->, line width=\lwA] (eb1) -- (con1);
    
    \draw[->, line width=\lwA] (con1) -- (down3);
    \draw[->, line width=\lwA] (down3) -- (eb3);
    \draw[->, line width=\lwA] (eb3) -- (con2);
    \draw[dashed, ->, line width=\lwEncSh] (down2) to[out=40, in=145] (con1.north west);
    \draw[dashed, ->, line width=\lwEncSh] (down3) to[out=40, in=145] (con2.north west);
    \draw[->, line width=\lwA] (con2) -- (sp1);
    
    \draw[->,red, line width=1mm] (sp1) -- (con3);
    \draw[->, line width=\lwA] (con1) -- (con3);
    \draw[->, line width=\lwA] (con3) -- (sp2);
    
    \draw[->,red, line width=1mm] (sp2) -- (con4);
    \draw[->, line width=\lwA] (down1) -- (con4);
    \draw[->, line width=\lwA] (con4) -- (sp3);
    \draw[->, line width=\lwA] (sp3) -- (seg);
    
    \draw[->,red, line width=1mm] (seg) -- (y);
    
    %===============
    %naming
    %\node[block,draw, fill=c5, below=6.0cm of down1] (desc0) {};
    %\node[right=0.1cm of desc0] (desc00) {{\Huge $1\times 1$ Conv}};
    \node[block,draw, fill=c1, below=6cm of down1] (desc0) {};
    \node[right=0.1cm of desc0] (desc10) {{\Huge\text{Conv $\rightarrow$ BN $\rightarrow$ ReLU}}};
    \node[block,draw, fill=c2, right=0.5cm of desc10] (desc2) {};
    \node[right=0.1cm of desc2] (desc22) {{\Huge Encoding block (EB)}};
    
    \node[block,draw, fill=c4, right=0.5cm of desc22] (desc3) {};
    \node[right=0.1cm of desc3] (desc30) {{\Huge Decoding block (DB)}};
    %
    \node[circle,draw, fill=c3, below=0.5cm of desc0, minimum height=0.7cm] (desc4) {};
    \node[right=0.1cm of desc4] (desc44) {{\Huge Concatenation}};
    \node[block,draw, fill=c6, right=0.5cm of desc44] (desc5) {};
    \node[right=0.1cm of desc5] (desc55) {{\Huge Avg. pooling}};
    
    \node[block,draw, fill=c7, right=0.5cm of desc55] (desc00) {};
    \node[right=0.1cm of desc00] (ddd) {{\Huge Fully connected (FC) layers}};
    \node[block, below=0.5cm of desc4] (desc6) {{\Huge\textcolor{red}{\textbf{$\uparrow$}}}};
    \node[right=0.1cm of desc6] (desc66) {{\Huge Bilinear up-sampling}};
    
    
    
    %====draw Y-Net
    \node[block, right=2cm of y] (x) {{\huge $X$}};
    \node[block,draw, fill=c1, below=\belowRig of x] (down1) {};
    \node[block,draw, fill=c1, below=\belowRig of down1] (down2) {};
    \node[block,draw, fill=c2, right=\rig of down2] (eb1) {};
    \node[circle,line width=\lw, draw, fill=c3, right=\rig of eb1, minimum height=\minH] (con1) {};
    \draw[dashed, ->, line width=\lwEncSh] (down2) to[out=40, in=145] (con1.north west);
    
    \node[block,draw, fill=c1, below=\belowRig of con1] (down3) {};
    \node[block,draw, fill=c2, right=\rig of down3] (eb3) {};
    \node[circle,line width=\lw, draw, fill=c3, right=\rig of eb3, minimum height=\minH] (con2) {};
    \draw[dashed, ->, line width=\lwEncSh] (down3) to[out=40, in=145] (con2.north west);
    \node[block,draw, fill=c4, right=\rig of con2] (sp1) {};
    
    \node[circle, line width=\lw, draw, fill=c3, above=\belowRig of sp1, minimum height=\minH] (con3) {};
    \node[block,draw, fill=c4, right=\rig of con3] (sp2) {};
    
    \node[circle, line width=\lw, draw, fill=c3, above=\belowRig of sp2, minimum height=\minH] (con4) {};
    \node[block,draw, fill=c4, right=\rig of con4] (sp3) {};
    \node[block,draw, fill=c1, right=\rig of sp3] (seg) {};
    
    \node[block, above=\belowRig of seg] (y) {{\huge $Y$}};
    
    \path (x) -- (y) node[midway] (b) {\Huge \textbf{Y-Net}};
    
    %draw connectors
    \draw[->, line width=\lw] (x) -- (down1);
    \draw[->, line width=\lw] (down1) -- (down2);
    \draw[->, line width=\lw] (down2) -- (eb1);
    \draw[->, line width=\lw] (eb1) -- (con1);
    
    \draw[->, line width=\lw] (con1) -- (down3);
    \draw[->, line width=\lw] (down3) -- (eb3);
    \draw[->, line width=\lw] (eb3) -- (con2);
    \draw[->, line width=\lw] (con2) -- (sp1);
    
    \draw[->,red, line width=\lwBil] (sp1) -- (con3);
    \draw[->, line width=\lw] (con1) -- (con3);
    \draw[->, line width=\lw] (con3) -- (sp2);
    
    \draw[->,red, line width=\lwBil] (sp2) -- (con4);
    \draw[->, line width=\lw] (down1) -- (con4);
    \draw[->, line width=\lw] (con4) -- (sp3);
    \draw[->, line width=\lw] (sp3) -- (seg);
    
    \draw[->,red, line width=\lwBil] (seg) -- (y);
    
    %draw the classification network
    \node[block,draw, fill=c1, below=6mm of con2] (down4) {};
    \node[block,draw, fill=c2, right=\rig of down4] (eb8) {};
    \node[circle, line width=\lw, draw, fill=c3, right=\rig of eb8, minimum height=\minH] (con5) {};
    \draw[dashed, ->, line width=\lwEncSh] (down4) to[out=40, in=145] (con5.north west);
    
    \node[block,draw, fill=c1, below=\rig of con5] (down5) {};
    \node[block,draw, fill=c2, right=\rig of down5] (eb10) {};
    \node[circle, line width=\lw, draw, fill=c3, right=\rig of eb10, minimum height=\minH] (con6) {};
    \draw[dashed, ->, line width=\lwEncSh] (down5) to[out=40, in=145] (con6.north west);
    
    \node[block,draw, fill=c6, below=\rig of con6] (glb) {};
    \node[block,draw, fill=c7, below=\rig of glb] (fc1) {};
    \node[block,draw, fill=c7, below=\rig of fc1] (fc2) {};
    \node[block, below=\rig of fc2] (yc) {{\huge $Z$}};
    
    \draw[->, line width=\lw] (con2) -- (down4);
    \draw[->, line width=\lw] (down4) -- (eb8);
    \draw[->, line width=\lw] (eb8) -- (con5);
    
    \draw[->, line width=\lw] (con5) -- (down5);
    \draw[->, line width=\lw] (down5) -- (eb10);
    \draw[->, line width=\lw] (eb10) -- (con6);
    
    \draw[->, line width=\lw] (con6) -- (glb);
    \draw[->, line width=\lw] (glb) -- (fc1);
    \draw[->, line width=\lw] (fc1) -- (fc2);
    \draw[->, line width=\lw] (fc2) -- (yc);
    
 \end{tikzpicture}
}
